A scalable line-independent design algorithm for voltage and frequency control in AC islanded microgrids

We propose a decentralized control synthesis procedure for stabilizing voltage and frequency in AC Islanded microGrids (ImGs) composed of Distributed Generation Units (DGUs) and loads interconnected through power lines. The presented approach enables Plug-and-Play (PnP) operations, meaning that DGUs can be added or removed without compromising the overall ImG stability. The main feature of our approach is that the proposed design algorithm is line-independent. This implies that (i) the synthesis of each local controller requires only the parameters of the corresponding DGU and not the model of power lines connecting neighboring DGUs, and (ii) whenever a new DGU is plugged in, DGUs physically coupled with it do not have to retune their regulators because of the new power line connected to them. Moreover, we formally prove that stabilizing local controllers can be always computed, independently of the electrical parameters. Theoretical results are validated by simulating in PSCAD the behavior of a 10-DGUs ImG.

==> 10DGUs_ImG.tex <==
\begin{tikzpicture}[scale=.5]
	\ctikzset{bipoles/length=.4cm}
	\tikzstyle{every node}=[font=\sffamily\tiny,  minimum size=.7cm, inner sep=.7]

		%Defining nodes (DGUs only)
		\draw (1,1) node(6)  [circle, draw=blue, fill=blue!20] {DG 6};
		\draw (4,1) node(4)  [circle, draw=blue, fill=blue!20] {DG 4};
		\draw (7,1) node(2)  [circle, draw=blue, fill=blue!20] {DG 2};
		\draw (10,1) node(3)  [circle, draw=blue, fill=blue!20] {DG 3};
		\draw (13,1) node(7)  [circle, draw=blue, fill=blue!20] {DG 7};
		\draw (7,-2) node(10)  [circle, draw=blue, fill=blue!20] {DG 10};
		\draw (13,-2) node(8)  [circle, draw=blue, fill=blue!20] {DG 8};
		\draw (16,-2) node(9)  [circle, draw=blue, fill=blue!20] {DG 9};
		\draw (7,4) node(1)  [circle, draw=blue, fill=blue!20] {DG 1};
		\draw (4,4) node(5)  [circle, draw=blue, fill=blue!20] {DG 5};
		
		
		% Edges
		\draw[latex-latex] (4) to (6);
		
		\draw[latex-latex] (2) to (4);
		
		\draw[latex-latex] (3) to (2);
		
		\draw[latex-latex] (7) to (3);
		
		\draw[latex-latex] (8) to (7);
		
		\draw[latex-latex] (9) to (8);
		
		\draw[latex-latex] (4) to (6);
		
		\draw[latex-latex] (5) to (4);
		
		\draw[latex-latex] (1) to (5);		

		\draw[latex-latex] (1) to (2);
		
		\draw[red, dashed, latex-latex] (2) to (10);

		\draw[red, dashed, latex-latex] (10) to (8);
		
\end{tikzpicture}

==> 10DGUs_ImG_disconnection.tex <==
\begin{tikzpicture}[scale=.5]
\ctikzset{bipoles/length=.4cm}
\tikzstyle{every node}=[font=\sffamily\tiny,  minimum size=.7cm, inner sep=.7]

%Defining nodes (DGUs only)
\draw (1,1) node(6)  [circle, draw=blue, fill=blue!20] {DG 6};
\draw (4,1) node(4)  [circle, draw=blue, fill=blue!20] {DG 4};
\draw (7,1) node(2)  [circle, draw=blue, fill=blue!20] {DG 2};
\draw (10,1) node(3)  [circle, draw=blue, fill=blue!20] {DG 3};
\draw (13,1) node(7)  [circle, draw=blue, fill=blue!20] {DG 7};
\draw (7,-2) node(10)  [circle, draw=blue, fill=blue!20] {DG 10};
\draw (13,-2) node(8)  [circle, draw=blue, fill=blue!20] {DG 8};
\draw (16,-2) node(9)  [circle, draw=blue, fill=blue!20] {DG 9};
\draw (7,4) node(1)  [circle, draw=blue, fill=blue!20] {DG 1};
\draw (4,4) node(5)  [circle, draw=blue, fill=blue!20] {DG 5};


% Edges
\draw[latex-latex] (4) to (6);

\draw[latex-latex] (2) to (4);

\draw[latex-latex] (3) to (2);

\draw[latex-latex] (8) to (7);

\draw[latex-latex] (9) to (8);

\draw[latex-latex] (4) to (6);

\draw[latex-latex] (5) to (4);

\draw[latex-latex] (1) to (5);		

\draw[latex-latex] (1) to (2);

\draw[latex-latex] (2) to (10);

	\draw[blue, dashed] (0,-3) -- (11,-3) -- (11,5) -- (0,5)node[sloped, midway, above]{{ \small{$\mathcal{G}_{el}^{s1}$}}}  -- (0,-3);
	\draw[blue, dashed] (12,-3) -- (17,-3) -- (17,2) -- (12,2)node[sloped, midway, above]{{ \small{$\mathcal{G}_{el}^{s2}$}}}  -- (12,-3);
\end{tikzpicture}
